Coend Optics for Quantum Combs

We compare two possible ways of defining a category of 1-combs, the first intensionally as coend optics and the second extensionally as a quotient by the operational behaviour of 1-combs on lower-order maps. We show that there is a full and bijective on objects functor quotienting the intensional definition to the extensional one and give some sufficient conditions for this functor to be an isomorphism of categories. We also show how the constructions for 1-combs can be extended to produce polycategories of n-combs with similar results about when these polycategories are equivalent. The extensional definition is of particular interest in the study of quantum combs and we hope this work might produce further interest in the usage of optics for modelling these structures in quantum theory.

==> figs/braid_comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (-1.25, -0.5) {$f$};
		\node [style=bigbox] (1) at (-1.25, 0.5) {$g$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-1.25, -1.25) {$A$};
		\node [style=none] (10) at (-1.25, 1.25) {$A'$};
		\node [style=none] (11) at (-1.75, 0) {$E$};
		\node [style=none] (12) at (-0.5, -1.25) {$B'$};
		\node [style=none] (13) at (-0.5, 1.25) {$B$};
		\node [style=bigbox] (14) at (1.5, -0.5) {$f'$};
		\node [style=bigbox] (15) at (1.5, 0.5) {$g'$};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.25) {$A$};
		\node [style=none] (24) at (1.5, 1.25) {$A'$};
		\node [style=none] (25) at (1, 0) {$E'$};
		\node [style=none] (26) at (2.25, -1.25) {$B'$};
		\node [style=none] (27) at (2.25, 1.25) {$B$};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (2.25, 1) {};
		\node [style=bigbox] (31) at (7.5, 0) {$\lambda$};
		\node [style=bigbox] (32) at (5.5, -0.5) {$f$};
		\node [style=bigbox] (33) at (5.5, 0.5) {$g$};
		\node [style=none] (34) at (5.75, 0.5) {};
		\node [style=none] (35) at (7.25, 0) {};
		\node [style=none] (36) at (7.75, 0) {};
		\node [style=none] (37) at (7.75, 1) {};
		\node [style=none] (38) at (5.5, 1) {};
		\node [style=none] (39) at (5.25, 0.5) {};
		\node [style=none] (40) at (5.25, -0.5) {};
		\node [style=none] (41) at (5.75, -0.5) {};
		\node [style=none] (42) at (5.5, -1) {};
		\node [style=none] (43) at (7.75, -1) {};
		\node [style=none] (44) at (5.5, -1.25) {$A$};
		\node [style=none] (45) at (7.75, -1.25) {$\Lambda$};
		\node [style=none] (46) at (5.5, 1.25) {$A'$};
		\node [style=none] (47) at (7.75, 1.25) {$\Lambda'$};
		\node [style=none] (48) at (5, 0) {$E$};
		\node [style=none] (71) at (9, 0) {$=$};
		\node [style=none] (72) at (3.5, 0) {$\implies$};
		\node [style=none] (73) at (6.25, 1) {};
		\node [style=none] (75) at (6, 0.75) {};
		\node [style=none] (76) at (6.5, 0.75) {};
		\node [style=none] (77) at (7, -1) {};
		\node [style=none] (78) at (6.75, -0.75) {};
		\node [style=none] (79) at (7.25, -0.75) {};
		\node [style=none] (80) at (7, 1) {};
		\node [style=none] (81) at (7.25, 0.75) {};
		\node [style=none] (82) at (6.75, 0.75) {};
		\node [style=none] (83) at (6.25, -1) {};
		\node [style=none] (84) at (6.5, -0.75) {};
		\node [style=none] (85) at (6, -0.75) {};
		\node [style=bigbox] (86) at (12.5, 0) {$\lambda$};
		\node [style=bigbox] (87) at (10.5, -0.5) {$f'$};
		\node [style=bigbox] (88) at (10.5, 0.5) {$g'$};
		\node [style=none] (89) at (10.75, 0.5) {};
		\node [style=none] (90) at (12.25, 0) {};
		\node [style=none] (91) at (12.75, 0) {};
		\node [style=none] (92) at (12.75, 1) {};
		\node [style=none] (93) at (10.5, 1) {};
		\node [style=none] (94) at (10.25, 0.5) {};
		\node [style=none] (95) at (10.25, -0.5) {};
		\node [style=none] (96) at (10.75, -0.5) {};
		\node [style=none] (97) at (10.5, -1) {};
		\node [style=none] (98) at (12.75, -1) {};
		\node [style=none] (99) at (10.5, -1.25) {$A$};
		\node [style=none] (100) at (12.75, -1.25) {$\Lambda$};
		\node [style=none] (101) at (10.5, 1.25) {$A'$};
		\node [style=none] (102) at (12.75, 1.25) {$\Lambda'$};
		\node [style=none] (103) at (10, 0) {$E'$};
		\node [style=none] (106) at (11.25, 1) {};
		\node [style=none] (107) at (11, 0.75) {};
		\node [style=none] (108) at (11.5, 0.75) {};
		\node [style=none] (109) at (12, -1) {};
		\node [style=none] (110) at (11.75, -0.75) {};
		\node [style=none] (111) at (12.25, -0.75) {};
		\node [style=none] (112) at (12, 1) {};
		\node [style=none] (113) at (12.25, 0.75) {};
		\node [style=none] (114) at (11.75, 0.75) {};
		\node [style=none] (115) at (11.25, -1) {};
		\node [style=none] (116) at (11.5, -0.75) {};
		\node [style=none] (117) at (11, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (0);
		\draw (1) to (4.center);
		\draw [in=-90, out=90] (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (14);
		\draw (15) to (18.center);
		\draw [in=-90, out=90] (7.center) to (29.center);
		\draw [in=-90, out=90] (21.center) to (30.center);
		\draw (36.center) to (37.center);
		\draw (43.center) to (36.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (32);
		\draw (33) to (38.center);
		\draw [in=180, out=90] (75.center) to (73.center);
		\draw [in=90, out=0] (73.center) to (76.center);
		\draw [in=-180, out=-90] (78.center) to (77.center);
		\draw [in=-90, out=0] (77.center) to (79.center);
		\draw [in=90, out=-90] (76.center) to (78.center);
		\draw [in=-90, out=90] (41.center) to (75.center);
		\draw [in=-90, out=90] (79.center) to (35.center);
		\draw [in=0, out=90] (81.center) to (80.center);
		\draw [in=90, out=180] (80.center) to (82.center);
		\draw [in=0, out=-90] (84.center) to (83.center);
		\draw [in=-90, out=180] (83.center) to (85.center);
		\draw [in=90, out=-90] (82.center) to (84.center);
		\draw [in=-90, out=90] (85.center) to (34.center);
		\draw [in=90, out=-90, looseness=0.75] (81.center) to (35.center);
		\draw (91.center) to (92.center);
		\draw (98.center) to (91.center);
		\draw (95.center) to (94.center);
		\draw (97.center) to (87);
		\draw (88) to (93.center);
		\draw [in=180, out=90] (107.center) to (106.center);
		\draw [in=90, out=0] (106.center) to (108.center);
		\draw [in=-180, out=-90] (110.center) to (109.center);
		\draw [in=-90, out=0] (109.center) to (111.center);
		\draw [in=90, out=-90] (108.center) to (110.center);
		\draw [in=-90, out=90] (96.center) to (107.center);
		\draw [in=-90, out=90] (111.center) to (90.center);
		\draw [in=0, out=90] (113.center) to (112.center);
		\draw [in=90, out=180] (112.center) to (114.center);
		\draw [in=0, out=-90] (116.center) to (115.center);
		\draw [in=-90, out=180] (115.center) to (117.center);
		\draw [in=90, out=-90] (114.center) to (116.center);
		\draw [in=-90, out=90] (117.center) to (89.center);
		\draw [in=90, out=-90, looseness=0.75] (113.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bubble_pop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (21) at (0, 0.75) {$g$};
		\node [style=bigbox] (22) at (0, -0.75) {$f$};
		\node [style=none] (23) at (-0.25, 0.75) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
		\node [style=none] (25) at (0, -1.35) {};
		\node [style=none] (26) at (0, 1.35) {};
		\node [style=none] (27) at (0.25, 0.75) {};
		\node [style=none] (28) at (0.25, 0.15) {};
		\node [style=none] (29) at (0.25, -0.75) {};
		\node [style=none] (30) at (0.25, -0.15) {};
		\node [style=none] (31) at (0.25, -1.5) {$B$};
		\node [style=none] (32) at (0.25, 1.5) {$B'$};
		\node [style=box] (36) at (-0.25, -0.2) {$v$};
		\node [style=bigbox] (37) at (0.5, 0) {$\lambda$};
		\node [style=none] (38) at (0.75, 1.35) {};
		\node [style=none] (39) at (0.75, -1.35) {};
		\node [style=none] (40) at (0.75, 0) {};
		\node [style=none] (41) at (1, 1.5) {$\Lambda'$};
		\node [style=none] (42) at (1, -1.5) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (25.center);
		\draw (27.center) to (28.center);
		\draw (21) to (26.center);
		\draw (30.center) to (29.center);
		\draw (24.center) to (36);
		\draw (36) to (23.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cart1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (-1.25, -0.5) {$f$};
		\node [style=bigbox] (1) at (-1.25, 0.5) {$g$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-1.25, -1.25) {$A$};
		\node [style=none] (10) at (-1.25, 1.25) {$A'$};
		\node [style=none] (11) at (-1.75, 0) {$E$};
		\node [style=none] (12) at (-0.5, -1.25) {$B'$};
		\node [style=bigbox] (14) at (1.5, -0.5) {$f'$};
		\node [style=bigbox] (15) at (1.5, 0.5) {$g'$};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.25) {$A$};
		\node [style=none] (24) at (1.5, 1.25) {$A'$};
		\node [style=none] (25) at (1, 0) {$E'$};
		\node [style=none] (26) at (2.25, -1.25) {$B'$};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=effect] (29) at (-0.5, 1) {$!$};
		\node [style=effect] (30) at (2.25, 1) {$!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (0);
		\draw (1) to (4.center);
		\draw [in=-90, out=90] (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (14);
		\draw (15) to (18.center);
		\draw [in=-90, out=90] (7.center) to (29);
		\draw [in=-90, out=90] (21.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cart2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (-1.25, -0.5) {$f$};
		\node [style=bigbox] (1) at (-1.25, 0.5) {$g$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=effect] (4) at (-1.25, 1.25) {$!$};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-1.25, -1.25) {$A$};
		\node [style=none] (11) at (-1.75, 0) {$E$};
		\node [style=none] (12) at (-0.5, -1.25) {$B'$};
		\node [style=none] (13) at (-0.5, 1.25) {$B$};
		\node [style=bigbox] (14) at (1.5, -0.5) {$f'$};
		\node [style=bigbox] (15) at (1.5, 0.5) {$g'$};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=effect] (18) at (1.5, 1.25) {$!$};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.25) {$A$};
		\node [style=none] (25) at (1, 0) {$E'$};
		\node [style=none] (26) at (2.25, -1.25) {$B'$};
		\node [style=none] (27) at (2.25, 1.25) {$B$};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (2.25, 1) {};
		\node [style=none] (31) at (3, 0) {$\implies$};
		\node [style=bigbox] (32) at (4.5, -0.5) {$f$};
		\node [style=effect] (34) at (5.25, -0.5) {$!$};
		\node [style=none] (35) at (5.25, -1) {};
		\node [style=effect] (37) at (4.25, 0.25) {$!$};
		\node [style=none] (38) at (4.25, -0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {};
		\node [style=none] (40) at (4.5, -1) {};
		\node [style=none] (41) at (4.5, -1.25) {$A$};
		\node [style=none] (42) at (4, -0.15) {$E$};
		\node [style=none] (43) at (5.25, -1.25) {$B'$};
		\node [style=none] (44) at (5.25, 1.25) {$B$};
		\node [style=bigbox] (45) at (7.25, -0.5) {$f'$};
		\node [style=effect] (47) at (8, -0.5) {$!$};
		\node [style=none] (48) at (8, -1) {};
		\node [style=effect] (50) at (7, 0.25) {$!$};
		\node [style=none] (51) at (7, -0.5) {};
		\node [style=none] (52) at (7.5, -0.5) {};
		\node [style=none] (53) at (7.25, -1) {};
		\node [style=none] (54) at (7.25, -1.25) {$A$};
		\node [style=none] (55) at (6.75, -0.15) {$E'$};
		\node [style=none] (56) at (8, -1.25) {$B'$};
		\node [style=none] (57) at (8, 1.25) {$B$};
		\node [style=none] (58) at (5.75, 0) {$=$};
		\node [style=none] (59) at (5.25, 1) {};
		\node [style=none] (60) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (0);
		\draw (1) to (4);
		\draw [in=-90, out=90] (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (14);
		\draw (15) to (18);
		\draw [in=-90, out=90] (7.center) to (29.center);
		\draw [in=-90, out=90] (21.center) to (30.center);
		\draw [in=-90, out=90] (35.center) to (34);
		\draw (38.center) to (37);
		\draw (40.center) to (32);
		\draw [in=-90, out=90] (48.center) to (47);
		\draw (51.center) to (50);
		\draw (53.center) to (45);
		\draw [in=-90, out=90] (39.center) to (59.center);
		\draw [in=-90, out=90] (52.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cart3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (26) at (7, -0.25) {$f$};
		\node [style=state] (27) at (7.75, -1.25) {$\phi$};
		\node [style=effect] (28) at (7.75, 1) {$!$};
		\node [style=effect] (29) at (6.75, 0.75) {$!$};
		\node [style=none] (30) at (6.75, -0.25) {};
		\node [style=none] (31) at (7.25, -0.25) {};
		\node [style=none] (32) at (7, -1) {};
		\node [style=none] (33) at (7, -1.25) {$A$};
		\node [style=none] (34) at (6.5, 0.35) {$E$};
		\node [style=none] (35) at (7.25, 1.25) {$B$};
		\node [style=bigbox] (36) at (9.75, -0.25) {$f'$};
		\node [style=state] (37) at (10.5, -1.25) {$\phi$};
		\node [style=effect] (38) at (10.5, 1) {$!$};
		\node [style=effect] (39) at (9.5, 0.75) {$!$};
		\node [style=none] (40) at (9.5, -0.25) {};
		\node [style=none] (41) at (10, -0.25) {};
		\node [style=none] (42) at (9.75, -1) {};
		\node [style=none] (43) at (9.75, -1.25) {$A$};
		\node [style=none] (44) at (9.25, 0.35) {$E'$};
		\node [style=none] (45) at (10, 1.25) {$B$};
		\node [style=none] (46) at (8.5, 0) {$=$};
		\node [style=none] (47) at (7.25, 1) {};
		\node [style=none] (48) at (10, 1) {};
		\node [style=bigbox] (58) at (12.5, -0.25) {$f'$};
		\node [style=effect] (59) at (12.25, 0.75) {$!$};
		\node [style=none] (60) at (12.25, -0.25) {};
		\node [style=none] (61) at (12.75, -0.25) {};
		\node [style=none] (62) at (12.5, -1) {};
		\node [style=none] (63) at (12.5, -1.25) {$A$};
		\node [style=none] (64) at (12, 0.35) {$E'$};
		\node [style=none] (65) at (12.75, 1.25) {$B$};
		\node [style=none] (66) at (11.25, 0) {$=$};
		\node [style=none] (68) at (12.75, 1) {};
		\node [style=bigbox] (69) at (4.75, -0.25) {$f$};
		\node [style=effect] (70) at (4.5, 0.75) {$!$};
		\node [style=none] (71) at (4.5, -0.25) {};
		\node [style=none] (72) at (5, -0.25) {};
		\node [style=none] (73) at (4.75, -1) {};
		\node [style=none] (74) at (4.75, -1.25) {$A$};
		\node [style=none] (75) at (4.25, 0.35) {$E$};
		\node [style=none] (76) at (5, 1.25) {$B$};
		\node [style=none] (77) at (5, 1) {};
		\node [style=none] (78) at (5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (28) to (27);
		\draw (30.center) to (29);
		\draw (32.center) to (26);
		\draw [in=90, out=-90, looseness=0.75] (38) to (37);
		\draw (40.center) to (39);
		\draw (42.center) to (36);
		\draw [in=-90, out=90] (31.center) to (47.center);
		\draw [in=-90, out=90] (41.center) to (48.center);
		\draw (60.center) to (59);
		\draw (62.center) to (58);
		\draw [in=-90, out=90] (61.center) to (68.center);
		\draw (71.center) to (70);
		\draw (73.center) to (69);
		\draw [in=-90, out=90] (72.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (1, -0.5) {$f$};
		\node [style=bigbox] (1) at (1, 0.5) {$g$};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1, -1.25) {$A$};
		\node [style=none] (10) at (1, 1.25) {$A'$};
		\node [style=none] (11) at (0.5, 0) {$E$};
		\node [style=none] (12) at (1.75, -1.25) {$B'$};
		\node [style=none] (13) at (1.75, 1.25) {$B$};
		\node [style=bigbox] (14) at (3.75, -0.5) {$f'$};
		\node [style=bigbox] (15) at (3.75, 0.5) {$g'$};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (4.5, -1) {};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (4, -0.5) {};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=none] (23) at (3.75, -1.25) {$A$};
		\node [style=none] (24) at (3.75, 1.25) {$A'$};
		\node [style=none] (25) at (3.25, 0) {$E'$};
		\node [style=none] (26) at (4.5, -1.25) {$B'$};
		\node [style=none] (27) at (4.5, 1.25) {$B$};
		\node [style=none] (28) at (2.25, 0) {$=$};
		\node [style=none] (29) at (1.75, 1) {};
		\node [style=none] (30) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (0);
		\draw (1) to (4.center);
		\draw [in=-90, out=90] (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (14);
		\draw (15) to (18.center);
		\draw [in=-90, out=90] (7.center) to (29.center);
		\draw [in=-90, out=90] (21.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/comb_braid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (-1.25, -0.5) {$f$};
		\node [style=bigbox] (1) at (-1.25, 0.5) {$g$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-1.25, -1.25) {$A$};
		\node [style=none] (10) at (-1.25, 1.25) {$A'$};
		\node [style=none] (11) at (-1.75, 0) {$E$};
		\node [style=none] (12) at (-0.5, -1.25) {$B'$};
		\node [style=none] (13) at (-0.5, 1.25) {$B$};
		\node [style=bigbox] (14) at (1.5, -0.5) {$f'$};
		\node [style=bigbox] (15) at (1.5, 0.5) {$g'$};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, -1.25) {$A$};
		\node [style=none] (24) at (1.5, 1.25) {$A'$};
		\node [style=none] (25) at (1, 0) {$E'$};
		\node [style=none] (26) at (2.25, -1.25) {$B'$};
		\node [style=none] (27) at (2.25, 1.25) {$B$};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (0);
		\draw (1) to (4.center);
		\draw [in=-90, out=90] (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (14);
		\draw (15) to (18.center);
		\draw [in=-90, out=90] (7.center) to (29.center);
		\draw [in=-90, out=90] (21.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_equiv_fail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.95, 1.25) {};
		\node [style=state] (1) at (-2.7, -0.75) {$\psi$};
		\node [style=effect] (2) at (-2.7, 0.75) {$!$};
		\node [style=none] (3) at (-1.95, -1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=state] (5) at (-0.75, 0.5) {$\psi$};
		\node [style=effect] (6) at (-0.75, -0.5) {$!$};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=none] (8) at (-1.5, 0) {$=$};
		\node [style=none] (9) at (0, 0) {$\neq$};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=state] (11) at (0.75, 0.5) {$\phi$};
		\node [style=effect] (12) at (0.75, -0.5) {$!$};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=state] (15) at (2.25, -0.75) {$\phi$};
		\node [style=effect] (16) at (2.25, 0.75) {$!$};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=none] (18) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2) to (3.center);
		\draw [in=270, out=90] (1) to (0.center);
		\draw (6) to (7.center);
		\draw (5) to (4.center);
		\draw (12) to (13.center);
		\draw (11) to (10.center);
		\draw [in=90, out=-90] (16) to (17.center);
		\draw [in=270, out=90] (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (11, 0) {$\lambda$};
		\node [style=bigbox] (1) at (10.5, -1) {$f$};
		\node [style=bigbox] (2) at (10.5, 1) {$g$};
		\node [style=none] (3) at (10.75, 1) {};
		\node [style=none] (4) at (10.75, 0) {};
		\node [style=none] (5) at (11.25, 0) {};
		\node [style=none] (6) at (11.25, 1.5) {};
		\node [style=none] (7) at (10.5, 1.5) {};
		\node [style=none] (8) at (10.25, 1) {};
		\node [style=none] (9) at (10.25, -1) {};
		\node [style=none] (10) at (10.75, -1) {};
		\node [style=none] (11) at (10.5, -1.5) {};
		\node [style=none] (12) at (11.25, -1.5) {};
		\node [style=none] (13) at (10.5, -1.75) {$A$};
		\node [style=none] (14) at (11.25, -1.75) {$\Lambda$};
		\node [style=none] (15) at (10.5, 1.75) {$A'$};
		\node [style=none] (16) at (11.25, 1.75) {$\Lambda'$};
		\node [style=none] (17) at (10, 0) {$E$};
		\node [style=none] (18) at (10.55, 0.5) {$B'$};
		\node [style=none] (19) at (10.55, -0.5) {$B$};
		\node [style=bigbox] (20) at (14.25, 0) {$\lambda$};
		\node [style=bigbox] (21) at (13.75, -1) {$f'$};
		\node [style=bigbox] (22) at (13.75, 1) {$g'$};
		\node [style=none] (23) at (14, 1) {};
		\node [style=none] (24) at (14, 0) {};
		\node [style=none] (25) at (14.5, 0) {};
		\node [style=none] (26) at (14.5, 1.5) {};
		\node [style=none] (27) at (13.75, 1.5) {};
		\node [style=none] (28) at (13.5, 1) {};
		\node [style=none] (29) at (13.5, -1) {};
		\node [style=none] (30) at (14, -1) {};
		\node [style=none] (31) at (13.75, -1.5) {};
		\node [style=none] (32) at (14.5, -1.5) {};
		\node [style=none] (33) at (13.75, -1.75) {$A$};
		\node [style=none] (34) at (14.5, -1.75) {$\Lambda$};
		\node [style=none] (35) at (13.75, 1.75) {$A'$};
		\node [style=none] (36) at (14.5, 1.75) {$\Lambda'$};
		\node [style=none] (37) at (13.25, 0) {$E'$};
		\node [style=none] (38) at (13.8, 0.5) {$B'$};
		\node [style=none] (39) at (13.8, -0.5) {$B$};
		\node [style=none] (40) at (12.25, 0) {$=$};
		\node [style=none] (73) at (7.75, 0) {$\forall \Lambda,\Lambda'$};
		\node [style=none] (74) at (7.75, -0.5) {$\forall\lambda:B\otimes\Lambda\morph{}B'\otimes\Lambda'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (12.center) to (5.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (1);
		\draw (2) to (7.center);
		\draw (10.center) to (4.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (25.center);
		\draw (24.center) to (23.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (21);
		\draw (22) to (27.center);
		\draw (30.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_equivalence_bad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (3.5, 0) {$\lambda$};
		\node [style=bigbox] (1) at (3.25, -1) {$f$};
		\node [style=bigbox] (2) at (3.25, 1) {$g$};
		\node [style=none] (3) at (3.5, 1) {};
		\node [style=none] (7) at (3.25, 1.5) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (3.25, -1.5) {};
		\node [style=none] (13) at (3.25, -1.75) {$A$};
		\node [style=none] (15) at (3.25, 1.75) {$A'$};
		\node [style=none] (17) at (2.75, 0) {$E$};
		\node [style=none] (18) at (3.8, 0.5) {$B'$};
		\node [style=none] (19) at (3.75, -0.5) {$B$};
		\node [style=bigbox] (20) at (6.25, 0) {$\lambda$};
		\node [style=bigbox] (21) at (6, -1) {$f'$};
		\node [style=bigbox] (22) at (6, 1) {$g'$};
		\node [style=none] (23) at (6.25, 1) {};
		\node [style=none] (27) at (6, 1.5) {};
		\node [style=none] (28) at (5.75, 1) {};
		\node [style=none] (29) at (5.75, -1) {};
		\node [style=none] (30) at (6.25, -1) {};
		\node [style=none] (31) at (6, -1.5) {};
		\node [style=none] (33) at (6, -1.75) {$A$};
		\node [style=none] (35) at (6, 1.75) {$A'$};
		\node [style=none] (37) at (5.5, 0) {$E'$};
		\node [style=none] (38) at (6.55, 0.5) {$B'$};
		\node [style=none] (39) at (6.5, -0.5) {$B$};
		\node [style=none] (40) at (4.5, 0) {$=$};
		\node [style=none] (86) at (1, 0) {$\forall\lambda:B\morph{}B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (11.center) to (1);
		\draw (2) to (7.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (21);
		\draw (22) to (27.center);
		\draw (3.center) to (0);
		\draw (0) to (10.center);
		\draw (23.center) to (20);
		\draw (20) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_fact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (0, -0.4) {};
		\node [style=none] (11) at (0, 0.4) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0, -1.35) {};
		\node [style=none] (16) at (0.25, -0.5) {$A$};
		\node [style=none] (17) at (0.25, 0.5) {$A'$};
		\node [style=none] (18) at (0.25, -1.5) {$B$};
		\node [style=none] (19) at (0.25, 1.5) {$B'$};
		\node [style=none] (20) at (1.5, 0) {$=$};
		\node [style=bigbox] (21) at (2.75, 0.75) {$g$};
		\node [style=bigbox] (22) at (2.75, -0.75) {$f$};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (2.75, -1.35) {};
		\node [style=none] (26) at (2.75, 1.35) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3, 0.15) {};
		\node [style=none] (29) at (3, -0.75) {};
		\node [style=none] (30) at (3, -0.15) {};
		\node [style=none] (31) at (3, -1.5) {$B$};
		\node [style=none] (32) at (3, 1.5) {$B'$};
		\node [style=none] (33) at (3.25, -0.25) {$A$};
		\node [style=none] (34) at (3.25, 0.25) {$A'$};
		\node [style=none] (35) at (2.25, 0) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (23.center) to (24.center);
		\draw (22) to (25.center);
		\draw (27.center) to (28.center);
		\draw (21) to (26.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (1, -1) {$f$};
		\node [style=bigbox] (1) at (1, 1) {$g$};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (1, -2) {$A$};
		\node [style=none] (10) at (1, 2) {$A'$};
		\node [style=none] (11) at (0.5, 0) {$E$};
		\node [style=none] (12) at (1.55, 0.4) {$B'$};
		\node [style=none] (13) at (1.525, -0.4) {$B$};
		\node [style=bigbox] (14) at (3.5, -1) {$h$};
		\node [style=bigbox] (15) at (3.5, 1) {$k$};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (17) at (3.75, 0.25) {};
		\node [style=none] (18) at (3.5, 1.75) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (21) at (3.75, -1) {};
		\node [style=none] (22) at (3.5, -1.75) {};
		\node [style=none] (23) at (3.5, -2) {$C$};
		\node [style=none] (24) at (3.5, 2) {$C'$};
		\node [style=none] (25) at (3, 0) {$F$};
		\node [style=none] (26) at (4.05, 0.4) {$D'$};
		\node [style=none] (27) at (4.025, -0.4) {$D$};
		\node [style=none] (28) at (2.25, 0) {$\otimes$};
		\node [style=none] (29) at (1.25, -0.25) {};
		\node [style=none] (30) at (3.75, -0.25) {};
		\node [style=none] (31) at (5.25, 0) {$=$};
		\node [style=bigbox] (32) at (7, -1) {$f$};
		\node [style=bigbox] (33) at (7, 1) {$g$};
		\node [style=none] (34) at (7.25, 0.75) {};
		\node [style=none] (35) at (8, 0.25) {};
		\node [style=none] (36) at (7, 1.75) {};
		\node [style=none] (37) at (6.75, 1) {};
		\node [style=none] (38) at (6.75, -1) {};
		\node [style=none] (39) at (7.25, -0.75) {};
		\node [style=none] (40) at (7, -1.75) {};
		\node [style=none] (41) at (7, -2) {$A$};
		\node [style=none] (42) at (7, 2) {$A'$};
		\node [style=none] (43) at (6.5, 0) {$E$};
		\node [style=none] (44) at (8.275, 0.25) {$B'$};
		\node [style=none] (45) at (8.25, -0.25) {$B$};
		\node [style=bigbox] (46) at (8, -1) {$h$};
		\node [style=bigbox] (47) at (8, 1) {$k$};
		\node [style=none] (48) at (8.25, 1) {};
		\node [style=none] (49) at (8.5, 0.25) {};
		\node [style=none] (50) at (8, 1.75) {};
		\node [style=none] (51) at (7.75, 1) {};
		\node [style=none] (52) at (7.75, -1) {};
		\node [style=none] (53) at (8.25, -1) {};
		\node [style=none] (54) at (8, -1.75) {};
		\node [style=none] (55) at (8, -2) {$C$};
		\node [style=none] (56) at (8, 2) {$C'$};
		\node [style=none] (57) at (7, 0) {$F$};
		\node [style=none] (58) at (8.8, 0.25) {$D'$};
		\node [style=none] (59) at (8.775, -0.25) {$D$};
		\node [style=none] (61) at (8, -0.25) {};
		\node [style=none] (62) at (8.5, -0.25) {};
		\node [style=none] (63) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (0);
		\draw (1) to (4.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (14);
		\draw (15) to (18.center);
		\draw (7.center) to (29.center);
		\draw (21.center) to (30.center);
		\draw [in=-90, out=90, looseness=1.25] (35.center) to (34.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (32);
		\draw (33) to (36.center);
		\draw [in=-90, out=90] (49.center) to (48.center);
		\draw (54.center) to (46);
		\draw (47) to (50.center);
		\draw [in=-90, out=90, looseness=1.25] (39.center) to (61.center);
		\draw [in=-90, out=90] (53.center) to (62.center);
		\draw [in=-90, out=90, looseness=1.25] (63.center) to (51.center);
		\draw [in=-90, out=90, looseness=1.50] (52.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (0.65, 0) {$f^*$};
		\node [style=bigbox] (1) at (1.9, 0) {$f$};
		\node [style=none] (2) at (0.65, -0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.8, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (1.9, -0.5) {};
		\node [style=none] (7) at (2.05, 0.75) {};
		\node [style=none] (8) at (0.65, -0.75) {$A^*$};
		\node [style=none] (9) at (1.9, -0.75) {$A$};
		\node [style=none] (10) at (0.5, 1) {$B^*$};
		\node [style=none] (11) at (2.05, 1) {$B$};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (2.05, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (6.center) to (1);
		\draw [bend left=270, looseness=2.50] (5.center) to (4.center);
		\draw (3.center) to (12.center);
		\draw (7.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intro_comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=bigbox] (1) at (-1.5, 0.75) {$g$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=bigbox] (5) at (-1.5, -0.75) {$f$};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=bigbox] (9) at (-1, 0) {$\lambda$};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (-0.75, -1.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=bigbox] (15) at (1, 0.75) {$g'$};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=bigbox] (19) at (1, -0.75) {$f'$};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=bigbox] (23) at (1.5, 0) {$\lambda$};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (1.75, 1.25) {};
		\node [style=none] (26) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0.center) to (4.center);
		\draw (5) to (7.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (15);
		\draw (14.center) to (18.center);
		\draw (19) to (21.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ncombequiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=roundedtallbox] (0) at (1.25, 0.75) {$f_1$};
		\node [style=roundedtallbox] (1) at (2.75, 0.75) {$g_1$};
		\node [style=roundedtallbox] (2) at (3.75, 0.75) {$f_2$};
		\node [style=roundedtallbox] (3) at (7.25, 0.75) {$g_{n-1}$};
		\node [style=roundedtallbox] (4) at (8.25, 0.75) {$f_n$};
		\node [style=roundedtallbox] (5) at (9.75, 0.75) {$g_n$};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (3.75, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (5.25, 1) {$\dots$};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (7.25, 1) {};
		\node [style=none] (21) at (7.25, 0.5) {};
		\node [style=none] (22) at (6.25, 0.5) {};
		\node [style=none] (23) at (8.25, 1) {};
		\node [style=none] (24) at (9.75, 1) {};
		\node [style=none] (25) at (8.25, 0.5) {};
		\node [style=none] (26) at (9, 0.5) {};
		\node [style=none] (27) at (9.75, 0.5) {};
		\node [style=none] (28) at (9, 0.5) {};
		\node [style=none] (29) at (10.5, 1) {};
		\node [style=none] (30) at (10.5, 0.5) {};
		\node [style=none] (31) at (0.5, 0.825) {$\vdots$};
		\node [style=none] (32) at (10.5, 0.825) {$\vdots$};
		\node [style=roundedtallbox] (33) at (2, 0.25) {$\lambda_1$};
		\node [style=roundedtallbox] (34) at (4.5, 0.25) {$\lambda_2$};
		\node [style=roundedtallbox] (35) at (6.25, 0.25) {$\lambda_{n-1}$};
		\node [style=roundedtallbox] (36) at (9, 0.25) {$\lambda_n$};
		\node [style=none] (37) at (2, 0) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (39) at (4.5, 0) {};
		\node [style=none] (40) at (6.25, 0) {};
		\node [style=none] (41) at (9, 0) {};
		\node [style=none] (42) at (10.5, 0) {};
		\node [style=none] (43) at (5, 0) {};
		\node [style=none] (44) at (5.5, 0) {};
		\node [style=none] (45) at (5.25, 0) {$\dots$};
		\node [style=none] (46) at (5, 0.5) {};
		\node [style=none] (47) at (5.5, 0.5) {};
		\node [style=none] (48) at (5.25, 0.5) {$\dots$};
		\node [style=roundedtallbox] (49) at (1.25, -1.25) {$f'_1$};
		\node [style=roundedtallbox] (50) at (2.75, -1.25) {$g'_1$};
		\node [style=roundedtallbox] (51) at (3.75, -1.25) {$f'_2$};
		\node [style=roundedtallbox] (52) at (7.25, -1.25) {$g'_{n-1}$};
		\node [style=roundedtallbox] (53) at (8.25, -1.25) {$f'_n$};
		\node [style=roundedtallbox] (54) at (9.75, -1.25) {$g'_n$};
		\node [style=none] (55) at (3.75, -1) {};
		\node [style=none] (56) at (2.75, -1.5) {};
		\node [style=none] (57) at (2, -1.5) {};
		\node [style=none] (58) at (4.5, -1.5) {};
		\node [style=none] (59) at (3.75, -1.5) {};
		\node [style=none] (60) at (2, -1.5) {};
		\node [style=none] (61) at (1.25, -1.5) {};
		\node [style=none] (62) at (1.25, -1) {};
		\node [style=none] (63) at (2.75, -1) {};
		\node [style=none] (64) at (0.5, -1) {};
		\node [style=none] (65) at (0.5, -1.5) {};
		\node [style=none] (66) at (5, -1) {};
		\node [style=none] (67) at (5.25, -1) {$\dots$};
		\node [style=none] (68) at (5.5, -1) {};
		\node [style=none] (69) at (7.25, -1) {};
		\node [style=none] (70) at (7.25, -1.5) {};
		\node [style=none] (71) at (6.25, -1.5) {};
		\node [style=none] (72) at (8.25, -1) {};
		\node [style=none] (73) at (9.75, -1) {};
		\node [style=none] (74) at (8.25, -1.5) {};
		\node [style=none] (75) at (9, -1.5) {};
		\node [style=none] (76) at (9.75, -1.5) {};
		\node [style=none] (77) at (9, -1.5) {};
		\node [style=none] (78) at (10.5, -1) {};
		\node [style=none] (79) at (10.5, -1.5) {};
		\node [style=none] (80) at (0.5, -1.175) {$\vdots$};
		\node [style=none] (81) at (10.5, -1.175) {$\vdots$};
		\node [style=roundedtallbox] (82) at (2, -1.75) {$\lambda_1$};
		\node [style=roundedtallbox] (83) at (4.5, -1.75) {$\lambda_2$};
		\node [style=roundedtallbox] (84) at (6.25, -1.75) {$\lambda_{n-1}$};
		\node [style=roundedtallbox] (85) at (9, -1.75) {$\lambda_n$};
		\node [style=none] (86) at (2, -2) {};
		\node [style=none] (87) at (0.5, -2) {};
		\node [style=none] (88) at (4.5, -2) {};
		\node [style=none] (89) at (6.25, -2) {};
		\node [style=none] (90) at (9, -2) {};
		\node [style=none] (91) at (10.5, -2) {};
		\node [style=none] (92) at (5, -2) {};
		\node [style=none] (93) at (5.5, -2) {};
		\node [style=none] (94) at (5.25, -2) {$\dots$};
		\node [style=none] (95) at (5, -1.5) {};
		\node [style=none] (96) at (5.5, -1.5) {};
		\node [style=none] (97) at (5.25, -1.5) {$\dots$};
		\node [style=none] (98) at (5.25, -0.5) {$\rotatebox{90}{$\,=$}$};
		\node [style=none] (99) at (-1.5, -0.5) {$\forall \lambda_1, \dots, \lambda_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (12.center) to (16.center);
		\draw (6.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (3) to (4);
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (43.center);
		\draw (40.center) to (44.center);
		\draw (9.center) to (46.center);
		\draw (47.center) to (22.center);
		\draw (50) to (51);
		\draw (58.center) to (59.center);
		\draw (56.center) to (57.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw (55.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (71.center) to (70.center);
		\draw (52) to (53);
		\draw (74.center) to (75.center);
		\draw (77.center) to (76.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (78.center);
		\draw (76.center) to (79.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (88.center) to (92.center);
		\draw (89.center) to (93.center);
		\draw (58.center) to (95.center);
		\draw (96.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitaries1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (1.5, 0) {$\lambda$};
		\node [style=bigbox] (1) at (1, -1.25) {$f$};
		\node [style=bigbox] (2) at (1, 1.25) {$g$};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (1.75, -1.75) {};
		\node [style=none] (13) at (1, -2) {$A$};
		\node [style=none] (14) at (1.75, -2) {$\Lambda$};
		\node [style=none] (15) at (1, 2) {$A'$};
		\node [style=none] (16) at (1.75, 2) {$\Lambda'$};
		\node [style=none] (17) at (0.5, 0) {$E$};
		\node [style=none] (18) at (1.05, 0.5) {$B'$};
		\node [style=none] (19) at (1.05, -0.5) {$B$};
		\node [style=bigbox] (20) at (4.75, 0) {$\lambda$};
		\node [style=bigbox] (21) at (4.25, -1.5) {$f$};
		\node [style=bigbox] (22) at (4.25, 1.5) {$g$};
		\node [style=none] (23) at (4.5, 1.5) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (5, 0) {};
		\node [style=none] (26) at (5, 2) {};
		\node [style=none] (27) at (4.25, 2) {};
		\node [style=none] (28) at (4, 1.5) {};
		\node [style=none] (29) at (4, -1.5) {};
		\node [style=none] (30) at (4.5, -1.5) {};
		\node [style=none] (31) at (4.25, -2) {};
		\node [style=none] (32) at (5, -2) {};
		\node [style=none] (33) at (4.25, -2.25) {$A$};
		\node [style=none] (34) at (5, -2.25) {$\Lambda$};
		\node [style=none] (35) at (4.25, 2.25) {$A'$};
		\node [style=none] (36) at (5, 2.25) {$\Lambda'$};
		\node [style=none] (37) at (3.75, 0) {$E'$};
		\node [style=none] (38) at (2.75, 0) {$=$};
		\node [style=none] (39) at (4, -0.75) {};
		\node [style=bigbox] (40) at (4.25, -0.75) {$U$};
		\node [style=none] (41) at (4.5, -0.75) {};
		\node [style=none] (42) at (4, 0.75) {};
		\node [style=bigbox] (43) at (4.25, 0.75) {$V$};
		\node [style=none] (44) at (4.5, 0.75) {};
		\node [style=none] (45) at (6.25, 0) {$\implies$};
		\node [style=bigbox] (46) at (8.25, 0) {$\lambda$};
		\node [style=none] (47) at (8, 1.25) {};
		\node [style=none] (48) at (8, 0) {};
		\node [style=none] (49) at (8.5, 0) {};
		\node [style=none] (50) at (8.5, 1.25) {};
		\node [style=none] (51) at (7.5, 1.25) {};
		\node [style=none] (52) at (7.5, -1.25) {};
		\node [style=none] (53) at (8, -1.25) {};
		\node [style=none] (54) at (8.5, -1.25) {};
		\node [style=none] (55) at (8.5, -1.5) {$\Lambda$};
		\node [style=none] (56) at (8.5, 1.5) {$\Lambda'$};
		\node [style=none] (57) at (7.5, -1.5) {$E$};
		\node [style=none] (58) at (8, 1.5) {$B'$};
		\node [style=none] (59) at (8, -1.5) {$B$};
		\node [style=bigbox] (60) at (11.5, 0) {$\lambda$};
		\node [style=none] (61) at (11.25, 1.25) {};
		\node [style=none] (62) at (11.25, 0) {};
		\node [style=none] (63) at (11.75, 0) {};
		\node [style=none] (64) at (11.75, 1.25) {};
		\node [style=none] (65) at (10.75, 1.25) {};
		\node [style=none] (66) at (10.75, -1.25) {};
		\node [style=none] (67) at (11.25, -1.25) {};
		\node [style=none] (68) at (11.75, -1.25) {};
		\node [style=none] (69) at (11.75, -1.5) {$\Lambda$};
		\node [style=none] (70) at (11.75, 1.5) {$\Lambda'$};
		\node [style=none] (71) at (10.5, 0) {$E'$};
		\node [style=none] (72) at (9.5, 0) {$=$};
		\node [style=none] (73) at (10.75, -0.75) {};
		\node [style=bigbox] (74) at (11, -0.75) {$U$};
		\node [style=none] (75) at (11.25, -0.75) {};
		\node [style=none] (76) at (10.75, 0.75) {};
		\node [style=bigbox] (77) at (11, 0.75) {$V$};
		\node [style=none] (78) at (11.25, 0.75) {};
		\node [style=none] (79) at (7.5, 1.5) {$E$};
		\node [style=none] (80) at (10.75, -1.5) {$E$};
		\node [style=none] (81) at (11.25, -1.5) {$B$};
		\node [style=none] (82) at (11.25, 1.5) {$B'$};
		\node [style=none] (83) at (10.75, 1.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (12.center) to (5.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (1);
		\draw (2) to (7.center);
		\draw (10.center) to (4.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (25.center);
		\draw (31.center) to (21);
		\draw (22) to (27.center);
		\draw (28.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (29.center);
		\draw (30.center) to (41.center);
		\draw (41.center) to (24.center);
		\draw (24.center) to (44.center);
		\draw (44.center) to (23.center);
		\draw (49.center) to (50.center);
		\draw (54.center) to (49.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (48.center);
		\draw (63.center) to (64.center);
		\draw (68.center) to (63.center);
		\draw (65.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (73.center) to (66.center);
		\draw (67.center) to (75.center);
		\draw (75.center) to (62.center);
		\draw (62.center) to (78.center);
		\draw (78.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/unitaries2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-1.5, 1) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (-1, 0) {};
		\node [style=none] (54) at (-1, 1) {};
		\node [style=none] (56) at (-2, 1) {};
		\node [style=none] (57) at (-2, -1) {};
		\node [style=none] (58) at (-1.5, -1) {};
		\node [style=none] (60) at (-1, -1) {};
		\node [style=none] (73) at (2.25, 0) {};
		\node [style=none] (86) at (0, 0) {$=$};
		\node [style=none] (87) at (1.25, -1) {};
		\node [style=bigbox] (88) at (-1.75, 0) {$U$};
		\node [style=none] (89) at (1.75, -1) {};
		\node [style=none] (90) at (1.25, 0) {};
		\node [style=bigbox] (91) at (1.5, 0) {$V^{-1}$};
		\node [style=none] (92) at (1.75, 0) {};
		\node [style=none] (98) at (2.25, -1) {};
		\node [style=none] (99) at (-2, 0) {};
		\node [style=none] (100) at (2.25, 1) {};
		\node [style=none] (102) at (1.75, 1) {};
		\node [style=none] (103) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (60.center) to (53.center);
		\draw (52.center) to (51.center);
		\draw (58.center) to (52.center);
		\draw (90.center) to (87.center);
		\draw [in=-90, out=90] (89.center) to (73.center);
		\draw [in=-90, out=90] (98.center) to (92.center);
		\draw (56.center) to (99.center);
		\draw (99.center) to (57.center);
		\draw (90.center) to (103.center);
		\draw [in=-90, out=90] (92.center) to (100.center);
		\draw [in=-90, out=90] (73.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unitaries3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-1.25, 1) {};
		\node [style=none] (52) at (-1.25, 0) {};
		\node [style=none] (56) at (-1.75, 1) {};
		\node [style=none] (57) at (-1.75, -1) {};
		\node [style=none] (58) at (-1.25, -1) {};
		\node [style=none] (73) at (2.25, 0) {};
		\node [style=none] (86) at (0, 0) {$=$};
		\node [style=none] (87) at (1.25, -1) {};
		\node [style=bigbox] (88) at (-1.5, 0) {$U$};
		\node [style=none] (89) at (2.25, -1) {};
		\node [style=none] (90) at (1.25, 0) {};
		\node [style=bigbox] (91) at (1.5, 0) {$V^{-1}$};
		\node [style=none] (92) at (1.75, 0) {};
		\node [style=state] (98) at (1.75, -0.75) {$\psi$};
		\node [style=none] (99) at (-1.75, 0) {};
		\node [style=effect] (100) at (1.75, 0.75) {$e$};
		\node [style=none] (102) at (2.25, 1) {};
		\node [style=none] (103) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (51.center);
		\draw (58.center) to (52.center);
		\draw (90.center) to (87.center);
		\draw [in=-90, out=90] (89.center) to (73.center);
		\draw [in=-90, out=90] (98) to (92.center);
		\draw (56.center) to (99.center);
		\draw (99.center) to (57.center);
		\draw (90.center) to (103.center);
		\draw [in=-90, out=90] (92.center) to (100);
		\draw [in=-90, out=90] (73.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}

